Structural Morphisms for Nested Conditions - Full Version

Nested conditions are used, among other things, as a graphical way to express first order formulas ruling the applicability of a graph transformation rule to a given match. In this paper, we first introduce several operators on conditions mimicking logical connectives. Next we propose an original notion of structural morphism among nested conditions, and we identify circumstances under which morphisms are consistent with the entailment of the corresponding conditions. Finally we frame the results in a categorical context, proving functoriality and universality properties of the various operations.

==> figs/categories.tex <==
\begin{tikzpicture}[on grid,node distance=1.5 and 1.5]
%\renewcommand{\thcite}[1]{Th.~\thref{#1}}
\newlength{\dx}
\setlength{\dx}{1.5cm}

\tikzset{
  inclusionover/.style={
   line width=1.2pt,
   double distance=0.8pt,
   double=gray!50,
   draw=white,
   -{Stealth[color=gray!50,length=2mm]},        % normal arrow tip
}}

\tikzset{
  inclusion/.style={
    draw=gray!50,
    line width=0.8pt,
  %  -{Stealth},        % normal arrow tip
  %  {Hooks}-,              % hook at the start
     -{Stealth[length=2mm]},        % normal arrow tip
    % {Hooks[scale=1.2]}-              % hook at the start
  }
}

\node (NC-entailsup) {$\NCentailsup$};
\node[right= of NC-entailsup, xshift=4\dx] (NC-refl) {$\NCrefl$};
\node [below right=1 and 2.5 of NC-entailsup](NC-entailsdown) {$\NCentailsdown$};
\node [below left=1 and 1.5 of NC-refl](NC-pres) {$\NCpres$};
\node[right=4 of NC-pres] (NC-plain) {$\NCplain$};
\node [below=2.5 of NC-entailsup](NC-entailsupR) {$\NCentailsup(R)$};
\node [below right=1.5 and 2.5 of NC-entailsupR)](NC-entailsupS) {$\NCentailsup(S)$};
\node [below=2.5 of NC-refl](NC-reflR) {$\NCrefl(R)$};
\node [below right=of NC-reflR](NC-reflS) {$\NCrefl(S)$};
\node [below=2.5 of NC-pres](NC-presR) {$\NCpres(R)$};
\node [below right=of NC-presR](NC-presS) {$\NCpres(S)$};
 
% \cref{prop:functors}(2)

\path
  (NC-refl) edge[->] node[above] {$\scriptstyle{\cR^{op}}$} (NC-entailsup)
  (NC-pres) edge[->] node[above] {$\scriptstyle{\cP}$} (NC-entailsdown)
  (NC-reflR) edge[->] node[above] {$\scriptstyle{\cR_R^{op}}$} (NC-entailsupR)
 % (NC-reflS) edge[->] node[above] {$\scriptstyle{\cR_S^{op}}$} 
  (NC-reflS) edge[->] node[pos=0.7, above] {$\scriptstyle{\cR_S^{op}}$}(NC-entailsupS)
  (NC-presR) edge[->] node[above,pos=.3] {$\scriptstyle{\cP_R}$} (NC-entailsupR)
  (NC-presS) edge[->] node[above] {$\scriptstyle{\cP_S}$} (NC-entailsupS)
    (NC-entailsupR) edge[ ->] node[above,xshift=4pt] (ar) {$\scriptstyle{\ushift{\_}u}$} (NC-entailsupS)
    (NC-entailsupS.west) edge[bend left=45, ->] node[below,xshift=-3pt,pos=.6] (al) {$\scriptstyle{\dshift{\_}u}$} (NC-entailsupR)
    (NC-reflR) edge[->] node[below,pos=0.3,xshift=-3pt] {$\scriptstyle{\ushift{\_}u}$} (NC-reflS)
    (NC-presR) edge[over,->] node[below,pos=0.3,xshift=-3pt] {$\scriptstyle{\ushift{\_}u}$} (NC-presS);

\path
  (NC-entailsupR) edge[inclusionover] (NC-entailsup)
  (NC-entailsupS) edge[inclusion] (NC-entailsup)
  (NC-entailsupS) edge[inclusionover] (NC-entailsdown)
  (NC-entailsupR) edge[inclusion] (NC-entailsdown)
  
   (NC-refl) edge[inclusionover] (NC-plain)
   (NC-reflR) edge[inclusionover] (NC-refl)
   (NC-reflS) edge[inclusionover] (NC-refl)
   (NC-presR) edge[inclusionover] (NC-pres)
   (NC-presS) edge[inclusionover] (NC-pres)
   (NC-pres) edge[inclusionover] (NC-plain);

\path (al) edge[draw=none] node[rotate=225] {$\vdash$} (ar);
\end{tikzpicture}


==> figs/condition.tex <==
\begin{tikzpicture}[on grid]
  \node (Rc) {$R^c$};
  \tri{Rc}{3.0}{1.8}{3.6}{}
  \node (P1) [below left=1.6 and .7 of Rc] {$P_1$};
  \node [below=of Rc] {$\cdots$};
  \node (Pn) [below right=1.6 and .7 of Rc] {$P_w$};

  \tri{P1}{1.2}{.6}{1.2}{$b_1$}
  \tri{Pn}{1.2}{.6}{1.2}{$b_w$}
  
  \path (P1) edge[<-] node[above left] {$a^c_1$} (Rc.south)
        (Pn) edge[<-] node[above right] {$a^c_w$} (Rc.south);
\end{tikzpicture}


==> figs/ex-conditions.tex <==
\begin{tikzpicture}[on grid]
  \node[graph] (10) {\onenode{x}};
  \node[left=0 of 10.west,inner sep=0] {$c_1$};
  \node[graph,below=of 10] (11) {\oneloopleft{x}{b}}; 
  \node[left=0 of 11.west,inner sep=0] {$c_{11}$};
  \node[graph,below left=1 and 1.1 of 11] (111) {\looponeedge{x}{b}{a}{y}};
  \node[above right=0 of 111.north west,inner sep=1] {$c_{111}$};
  \node[graph,below right=1 and 1.1 of 11] (112) {\looponeedge{x}{b}{c}{y}};
  \node[above left=0 of 112.north east,inner sep=1] {$c_{112}$};
  
  \path (10) edge[->] node[left] {$f$} (11)
        (11) edge[->] node[above left,inner sep=1] {$g$} (111)
        (11) edge[->] node[above right,inner sep=1] {$h$}(112);

  \node[graph] (20) [right=4.2 of 10] {\onenode{x}};
  \node[left=0 of 20.west,inner sep=0] {$c_2$};
  \node[graph,below=of 20] (21) {\oneedge{x}{b}{y}}; 
  \node[left=0 of 21.west,inner sep=0] {$c_{21}$};
  \node[graph,below left=1 and 1.1 of 21] (211) {\oneedgeloop{x}{b}{y}{a}};
  \node[above right=0 of 211.north west,inner sep=1] {$c_{211}$};
  \node[graph,below right=1 and 1.1 of 21] (212) {\twoedge{x}{b}{y}{c}{z}};
  \node[above left=0 of 212.north east,inner sep=1] {$c_{212}$};
  
  \path (20) edge[->] (21)
        (21) edge[->] (211)
        (21) edge[->] (212);
  
  \node[graph,right=4 of 20] (30) {\onenode{x}};
  \node[left=0 of 30.west,inner sep=0] {$c_3$};
  \node[graph,below left=of 30] (31) {\oneloop{x}{a}}; 
  \node[left=0 of 31.west,inner sep=0] {$c_{31}$};
  \node[graph,below right=of 30] (32) {\oneedge{x}{b}{y}}; 
  \node[right=0 of 32.east,inner sep=0] {$c_{32}$};
  \node[graph,below=1.2 of 32] (321) {\onetwoedge{x}{b}{y}{c}{v}{c}{z}}; 
  \node[above left=0 of 321.north east,inner sep=1] {$c_{321}$};
  \node[graph,below=1.2 of 321] (3211) {\twoedge{x}{b}{y}{c}{z}}; 
  \node[above left=0 of 3211.north east,inner sep=1] {$c_{3211}$};

  \path (30) edge[->] (31)
        (30) edge[->] (32)
		(32) edge[->] (321)
		(321) edge[->] node[left] {\mapping{v&z}} (3211);
\end{tikzpicture}



==> figs/satisfaction.tex <==
\begin{tikzpicture}[on grid]
  \node (R) {$R$};
  \tri{R}{2.8}{1.3}{2.6}{}
  \node (Pi) [below=1.5 of R] {$P_i$};
  \tri{Pi}{1.2}{.6}{1.2}{$b_i$}
  \node (G) [right=2 of R] {$G$};

  \path (R) edge[->] node[above] {$g$} (G)
        (R) edge[->] node[left,near end] {$a_i$} (Pi)
        (Pi) edge[->,bend right] node[pos=0.2,below right] (h) {$h$} (G)
        (h) edge[draw=none] node[sloped,allow upside down] {$\nsat$} (Pi-label);
\end{tikzpicture}


==> figs/shift-not-functorial.tex <==
\begin{tikzpicture}[on grid]
  \node (c1) {$c_1$};
  \node[graph,below=.5 of c1] (a10) {\twonode x y};
  \node[graph,below=of a10] (a11) {\backedgenode z a x y};
  \node[graph,below=of a11] (a12) {\spangraph z a x b y};
  \node[below=.8 of a12] {$\exists z\st \la(x,z)\wedge \neg \lb(x,y)$};

  \path (a10) edge[->] (a11)
        (a11) edge[->] (a12);
  
  \node (c2) [right=3.5 of c1] {$c_2$};
  \node[graph,below=.5 of c2] (a20) {\twonode x y};
  \node[graph,below=of a20] (a21) {\oneedge x a y};
  \node[graph,below=of a21] (a22) {\spangraph z b x a y};
  \node[below=.8 of a22] {$\la(x,y) \wedge \neg\exists z\st \lb(x,z)$};

  \path (a20) edge[->] (a21)
        (a21) edge[->] (a22);

  \path (a10) edge[dashed,<-] (a20)
        (a21) edge[dashed,<-] node[below] {$\mapping{z&y}$} (a11)
        (a12) edge[dashed,<-] node[below] {$\mapping{y&z},\mapping{z&y}$} (a22);
        
  \node (c3)  [right=3 of c2] {$c_1\tdarr v$};
  \node[graph,below=.5 of c3] (a30) {\oneedge x c y};
  \node[graph,below=of a30] (a31) {\spangraph z a x c y};
  \node[graph,below=of a31] (a32) {\backedgedoubleedge z a x c b y};

  \path (a30) edge[->] (a31)
        (a31) edge[->] (a32);

  \path (a20) edge[dashed,->] node[above] {$v$} (a30);
  
  \node (c4) [right=3 of c3] {$c_2\tdarr v$};
  \node[graph,below=.5 of c4] (a40) {\oneedge x c y};
  \node[graph,below=of a40] (a41) {\doubleedge x c a y};
  \node[graph,below=of a41] (a42) {\backedgedoubleedge z b x c a y};

  \path (a40) edge[->] (a41)
        (a41) edge[->] (a42);

  \path (a30) edge[dashed,<-] (a40)
        (a41) edge[dashed,<-] node[below] {$\mapping{z&y}$} (a31);
\end{tikzpicture}


==> figs/shift.tex <==
  \begin{tikzpicture}[node distance = 2cm]
      \node (R) {$R$};
      \tri{R}{2.7}{1.2}{2.4}{}
      \node (S) [left of=R, xshift=-1.5cm] {$S$};
      \tri{S}{2.7}{1.2}{2.4}{}
      \node (Q) [right of=R, xshift=1.5cm] {$Q$};
      \tri{Q}{2.7}{1.2}{2.4}{}
      \node (Pi) [below of=R,yshift=4mm] {$P_i$};
      \tri{Pi}{1}{0.4}{0.8}{$\scriptstyle{b_i}$}
      \node (Pib) [below of=S,yshift=4mm] {$P_i$};
      \tri{Pib}{1}{0.4}{0.8}{$\scriptstyle{b_i}$}
     \node (Pis) [below of=Q,yshift=4mm] {$P_i \tdarr Q$};
     \tri{Pis}{1}{0.8}{1.6}{$\scriptstyle{\dshift{b_i}{(v\tdarr a_i)}}$}
     \node (lab) [above of=R-left, xshift=1mm, yshift=-5mm] {$c$};
     \node (labb) [above of=S-left, xshift=1mm, yshift=-5mm] {$\ushift{c}{u}$};
     \node (labs) [above of=Q-right, xshift=-1mm, yshift=-5mm] {$\dshift{c}{v}$};
     \pushoutmark{Pis}{R}{0.3}{3mm}
     
\path 
(S) edge [->] node[auto] {$\scriptstyle{u}$}  (R)
(R) edge [->] node[auto] {$\scriptstyle{v}$}  (Q)
     (S) edge [->] node[pos=.65, fill=black!5, inner sep=1pt] {$\scriptstyle{u;a_i}$}  (Pib)
    (R) edge [->] node[pos=.65, fill=black!5, inner sep=1pt] {$\scriptstyle{a_i}$}  (Pi)    
    (Q) edge [->] node[pos=.65, fill=black!5, inner sep=1pt] {$\scriptstyle{a_i\tdarr v}$}  (Pis)
    (Pi) edge [->] node[auto] {$\scriptstyle{v\tdarr a_i}$} (Pis)
    (S) edge [draw=none] node [pos=.55,xshift=2mm] {$\scriptstyle{\cdots}$} (S-left)
    edge [draw=none] node [pos=.55,xshift=-2mm] {$\scriptstyle{\cdots}$} (S-right)
    (R) edge [draw=none] node [pos=.6,xshift=2mm] {$\scriptstyle{\cdots}$} (R-left)
    edge [draw=none] node [pos=.6,xshift=-2mm] {$\scriptstyle{\cdots}$} (R-right)
    (Q) edge [draw=none] node [pos=.65,xshift=2mm] {$\scriptstyle{\cdots}$} (Q-left)
    edge [draw=none] node [pos=.65,xshift=-2mm] {$\scriptstyle{\cdots}$} (Q-right)
    ;
    
    \end{tikzpicture}
